BOLT: Universal Classifier Training via a Bayes-Error Upper Bound

This work introduces a novel approach to compute a universal upper bound on the Bayes error rate (BER) from classifier-output samples, which serves as a Bayes-error-related performance criterion for the underlying classification task. We show that the bound is tight in the binary case and characterize the max-sum gap that appears in the aggregate multiclass formulation. Based on this bound, we define a new loss function, called Bayes optimal learning threshold (BOLT), for training parameterized classifiers. For each data sample, the BOLT loss computes a term whose expectation upper-bounds the Bayes error, so that during training the model parameters can be updated toward minimizing this bound. Numerical experiments with both synthetic and real-world datasets show that, in the reported settings, BOLT training often attains lower held-out classification error than cross-entropy training.

==> Fig1.tex <==
% Binary-Gaussian experiment; standardized figure styling.
\begin{tikzpicture}[font=\footnotesize]
  \begin{axis}[
    width=0.66\linewidth,
    height=0.45\linewidth,
    xlabel={$\mu_1-\mu_2$},
    ylabel={classification error},
    xmin=-6, xmax=6,
    ymin=0, ymax=0.55,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    legend style={font=\scriptsize},
    legend pos=north east,
    grid=both,
    grid style={opacity=.12},
    every mark/.append style={solid, mark size=1.8pt}
  ]
    \addplot[color=red, mark=*, thick] coordinates {
            (-6.0, 0.0013499) (-5.3333, 0.00383038) (-4.6667, 0.00981533) 
            (-4.0, 0.02275013) (-3.3333, 0.04779035) (-2.6667, 0.09121122)
            (-2.0, 0.15865525) (-1.3333, 0.25249254) (-0.6667, 0.36944134)
            (0.0, 0.5) (0.6667, 0.36944134) (1.3333, 0.25249254)
            (2.0, 0.15865525) (2.6667, 0.09121122) (3.3333, 0.04779035)
            (4.0, 0.02275013) (4.6667, 0.00981533) (5.3333, 0.00383038)
            (6.0, 0.0013499)
        
    };
    \addlegendentry{$\varepsilon_{\mathrm{Bayes}}$}

    \addplot[color=green!60!black, mark=square*, thick] coordinates {
            (-6.0,  0.002924799919128418) (-5.3333, 0.0033133119344711305) (-4.6667, 0.006892746686935425) 
            (-4.0, 0.025854086875915526) (-3.3333, 0.04903736710548401) (-2.6667,0.0860111892223358)
            (-2.0, 0.15536127686500557) (-1.3333, 0.2581663012504577 )(-0.6667,0.3700394004583359)
            (0.0, 0.509317138791084) (0.6667, 0.38276363015174864) (1.3333, 0.24733462929725647)
            (2.0, 0.15572800040245055) (2.6667, 0.08786912858486176) (3.3333, 0.050270494818687436)
            (4.0, 0.027295491099357604) (4.6667, 0.011860710382461549) (5.3333, 0.00601939857006073)
            (6.0, 0.0025591999292373657)
        
    };
    \addlegendentry{BOLT}
  \end{axis}
\end{tikzpicture}


==> Fig5_5.tex <==
% Concentric-Gaussian experiment; revised for Ali batch 3.
\begin{tikzpicture}[font=\footnotesize]
  \begin{axis}[
    width=0.66\linewidth,
    height=0.45\linewidth,
    tick label style={font=\scriptsize},
    label style={font=\footnotesize},
    title style={font=\footnotesize},
    xlabel={training sample size},
    ylabel={misclassification error},
    % title={Chebyshev $\varepsilon$-ball vs.\ DNN / RF / GradBoost baselines},
    xmin=0, xmax=26000,
    ymin=0.25, ymax=0.50,
    xtick={0,5000,10000,15000,20000,25000},
    ytick={0.25,0.30,0.35,0.40,0.45,0.50},
    grid=both,
    grid style={gray!20},
    legend cell align=left,
    legend pos=north east,
    legend style={font=\scriptsize},
    every mark/.append style={solid},
    error bars/error bar style={line width=0.4pt}
  ]
% --- DNN-BOLT ---------------------------------------------------
\addplot+[color=green!60!black, mark=triangle*, mark options={fill=green!60!black}]
  table[x=n, y=err] {
    n err errminus errplus
    400 0.452 0.013753 0.013827
    800 0.351 0.013110 0.013339
    1600 0.330 0.012899 0.013160
    3200 0.314 0.012717 0.013003
    6400 0.314 0.012717 0.013003
    12800 0.301 0.012557 0.012863
    25600 0.285 0.012344 0.012674
  };
\addlegendentry{DNN-BOLT}

% --- DNN-CE ---------------------------------------------------
\addplot+[color=blue, mark=square*, mark options={fill=blue}]
  table[x=n, y=err] {
    n err errminus errplus
    400 0.376 0.013326 0.013516
    800 0.381 0.013365 0.013547
    1600 0.348 0.013082 0.013315
    3200 0.333 0.012931 0.013187
    6400 0.341 0.013013 0.013257
    12800 0.320 0.012787 0.013064
    25600 0.299 0.012532 0.012840
  };
\addlegendentry{DNN-CE}

% --- Random Forest ---------------------------------------------------
\addplot+[color=red, mark=triangle, mark options={fill=red}]
  table[x=n, y=err] {
    n err errminus errplus
    400 0.464 0.013790 0.013845
    800 0.438 0.013699 0.013794
    1600 0.417 0.013598 0.013725
    3200 0.386 0.013402 0.013577
    6400 0.383 0.013380 0.013559
    12800 0.361 0.013201 0.013415
    25600 0.332 0.012920 0.013178
  };
\addlegendentry{RF}

% --- GradBoost ---------------------------------------------------
\addplot+[color=violet, mark=diamond*, mark options={fill=violet}]
  table[x=n, y=err] {
    n err errminus errplus
    400 0.481 0.013829 0.013858
    800 0.459 0.013776 0.013839
    1600 0.413 0.013576 0.013709
    3200 0.385 0.013394 0.013571
    6400 0.364 0.013227 0.013436
    12800 0.351 0.013110 0.013339
    25600 0.339 0.012993 0.013240
  };
\addlegendentry{GB}

% --- $\varepsilon$-ball ---------------------------------------------------
\addplot+[color=orange, mark=o, mark options={fill=orange}]
  table[x=n, y=err] {
    n err errminus errplus
    400 0.405 0.013529 0.013674
    800 0.374 0.013310 0.013504
    1600 0.342 0.013023 0.013266
    3200 0.318 0.012764 0.013044
    6400 0.297 0.012506 0.012817
    12800 0.290 0.012412 0.012735
    25600 0.281 0.012287 0.012623
  };
\addlegendentry{$\varepsilon$-ball estimate}

% --- true Bayes line -----------------------------------------
\addplot[black, dashed, very thick] coordinates {(0,0.265) (26000,0.265)};
\addlegendentry{BER $\approx 0.265$}

  \end{axis}
\end{tikzpicture}


==> Fig6.tex <==

\centering
\begin{tikzpicture}[font=\footnotesize, spy using outlines={rectangle, magnification=3, connect spies}]
\begin{groupplot}[
  group style={group size=2 by 2, horizontal sep=0.06\linewidth, vertical sep=0.08\linewidth},
  width=0.42\linewidth, height=0.30\linewidth,
  xlabel={epoch}, ylabel={accuracy (\%)},
  tick label style={font=\scriptsize},
  label style={font=\footnotesize},
  title style={font=\footnotesize},
  grid=both, grid style={opacity=.12},
  legend style={font=\scriptsize, /tikz/every even column/.style={column sep=3pt}},legend pos=south east
]


 
% -------- CIFAR-10 --------
\nextgroupplot[title={CIFAR-10 (ResNet-18)}, ymin=35, ymax=94.5, xmin=0, xmax=100]
% CE mean
    \addplot[blue!60, thick] table[row sep=\\, x index=0, y index=1] {
    epoch accuracy \\
    1 10.88 \\
    2 57.76 \\
    3 65.16 \\
    4 72.31 \\
    5 75.20 \\
    6 77.75 \\
    7 79.09 \\
    8 79.11 \\
    9 80.99 \\
    10 82.25 \\
    11 82.38 \\
    12 82.32 \\
    13 84.69 \\
    14 82.11 \\
    15 85.04 \\
    16 85.80 \\
    17 86.01 \\
    18 86.04 \\
    19 86.30 \\
    20 86.23 \\
    21 86.30 \\
    22 88.15 \\
    23 86.80 \\
    24 86.74 \\
    25 86.65 \\
    26 88.05 \\
    27 86.08 \\
    28 87.55 \\
    29 87.53 \\
    30 88.02 \\
    31 88.54 \\
    32 87.68 \\
    33 87.58 \\
    34 88.78 \\
    35 88.15 \\
    36 88.83 \\
    37 88.89 \\
    38 88.78 \\
    39 88.71 \\
    40 88.25 \\
    41 89.57 \\
    42 89.43 \\
    43 88.46 \\
    44 88.94 \\
    45 89.61 \\
    46 88.83 \\
    47 88.65 \\
    48 88.68 \\
    49 88.84 \\
    50 89.01 \\
    51 88.90 \\
    52 91.33 \\
    53 91.44 \\
    54 91.58 \\
    55 91.56 \\
    56 91.60 \\
    57 91.40 \\
    58 91.63 \\
    59 91.67 \\
    60 91.44 \\
    61 91.59 \\
    62 91.57 \\
    63 91.60 \\
    64 91.82 \\
    65 91.53 \\
    66 91.75 \\
    67 91.54 \\
    68 91.34 \\
    69 91.69 \\
    70 91.84 \\
    71 91.95 \\
    72 91.52 \\
    73 91.61 \\
    74 91.56 \\
    75 91.67 \\
    76 91.75 \\
    77 91.79 \\
    78 91.58 \\
    79 91.70 \\
    80 91.75 \\
    81 91.80 \\
    82 91.62 \\
    83 91.52 \\
    84 91.63 \\
    85 91.54 \\
    86 91.83 \\
    87 91.66 \\
    88 91.44 \\
    89 91.80 \\
    90 91.76 \\
    91 91.72 \\
    92 91.84 \\
    93 91.61 \\
    94 91.70 \\
    95 91.71 \\
    96 91.67 \\
    97 91.88 \\
    98 91.60 \\
    99 91.62 \\
    100 91.91 \\
};
\addlegendentry{CE}

% Bayes Loss for CIFAR-10
\addplot[red, thick] table[row sep=\\, x index=0, y index=1] {
    epoch bayes_accuracy \\
    1 10.88 \\
    2 60.80 \\
    3 69.33 \\
    4 69.61 \\
    5 68.99 \\
    6 73.15 \\
    7 73.75 \\
    8 75.02 \\
    9 77.65 \\
    10 77.14 \\
    11 78.19 \\
    12 79.01 \\
    13 79.48 \\
    14 80.67 \\
    15 81.28 \\
    16 81.16 \\
    17 82.34 \\
    18 82.11 \\
    19 82.20 \\
    20 82.32 \\
    21 82.59 \\
    22 82.69 \\
    23 82.63 \\
    24 82.81 \\
    25 85.85 \\
    26 86.23 \\
    27 86.83 \\
    28 86.65 \\
    29 88.42 \\
    30 86.85 \\
    31 87.23 \\
    32 86.17 \\
    33 88.78 \\
    34 88.34 \\
    35 88.24 \\
    36 88.76 \\
    37 88.99 \\
    38 88.94 \\
    39 88.27 \\
    40 89.58 \\
    41 88.75 \\
    42 88.67 \\
    43 88.96 \\
    44 88.62 \\
    45 89.69 \\
    46 91.59 \\
    47 91.86 \\
    48 91.75 \\
    49 92.16 \\
    50 91.27 \\
    51 91.77 \\
    52 92.01 \\
    53 91.81 \\
    54 92.21 \\
    55 91.71 \\
    56 92.03 \\
    57 91.28 \\
    58 91.75 \\
    59 92.40 \\
    60 92.54 \\
    61 92.32 \\
    62 92.25 \\
    63 91.33 \\
    64 92.28 \\
    65 92.73 \\
    66 92.49 \\
    67 92.71 \\
    68 92.65 \\
    69 92.87 \\
    70 92.48 \\
    71 92.55 \\
    72 92.64 \\
    73 92.43 \\
    74 92.68 \\
    75 92.99 \\
    76 92.77 \\
    77 92.81 \\
    78 92.98 \\
    79 92.71 \\
    80 93.05 \\
    81 92.87 \\
    82 92.97 \\
    83 92.98 \\
    84 93.00 \\
    85 93.05 \\
    86 93.11 \\
    87 93.11 \\
    88 93.22 \\
    89 93.18 \\
    90 93.15 \\
    91 93.29 \\
    92 93.29 \\
    93 93.19 \\
    94 93.23 \\
    95 93.21 \\
    96 93.16 \\
    97 93.27 \\
    98 93.19 \\
    99 93.29 \\
    100 93.25 \\
};
\addlegendentry{BOLT}
% baselines as horizontals
\addplot[dashed, purple]  coordinates {(0,42.0) (100,42.0)}; \addlegendentry{LDA}% LDA
\addplot[dashed, green] coordinates {(0,48.0) (100,48.0)};\addlegendentry{RF} % RF


\coordinate (spypoi) at (axis cs:92,92.2);
\coordinate (spypo)   at (rel axis cs:0.7,0.7); % relative position inside the axis
\spy[size=1.6cm,draw,fill=white] on (spypoi) in node at (spypo);
%\addplot[dotted, teal, thick] coordinates {(0,99.86) (20,99.86)}; % eps-ball bound
% -------- MNIST --------
\nextgroupplot[title={MNIST (SimpleCNN)}, ymin=85, ymax=100.0, xmin=1, xmax=20]

\addplot+[blue, thick, mark=none] table[row sep=\\]{x y\\
1 98.76 \\
2 99.06 \\
3 99.10 \\
4 99.19 \\
5 99.16 \\
6 99.34 \\
7 99.23 \\
8 99.34 \\
9 99.18 \\
10 99.41 \\
11 99.31 \\
12 98.97 \\
13 99.27 \\
14 99.37 \\
15 99.19 \\
16 99.28 \\
17 99.38 \\
18 99.39 \\
19 99.43 \\
20 99.25 \\
};\addlegendentry{CE}
\addplot+[red, thick, mark=none] table[row sep=\\]{x y\\
1 98.81 \\
2 98.93 \\
3 99.01 \\
4 99.22 \\
5 99.20 \\
6 99.40 \\
7 99.40 \\
8 99.36 \\
9 99.29 \\
10 99.33 \\
11 99.46 \\
12 99.45 \\
13 99.49 \\
14 99.47 \\
15 99.43 \\
16 99.49 \\
17 99.45 \\
18 99.48 \\
19 99.47 \\
20 99.50 \\
};\addlegendentry{BOLT}
% baselines as horizontals
\addplot[dashed, purple]  coordinates {(0,87.9) (20,87.9)}; \addlegendentry{LDA}
\addplot[dashed, green] coordinates {(0,95.6) (20,95.6)}; \addlegendentry{RF}
\addplot[dotted, teal, thick] coordinates {(0,99.86) (20,99.86)}; \addlegendentry{\rev{$\varepsilon$-ball estimate}}
% highlight zoomed window

% zoom inset (placed inside the axis)

\coordinate (A) at (axis cs:19,99.4);
\coordinate (B)   at (rel axis cs:0.3,0.65); % avoid overlap with the MNIST legend
\spy[size=1.6cm,draw,fill=white] on (A) in node at (B);

% -------- Fashion-MNIST --------
\nextgroupplot[title={Fashion-MNIST (SimpleCNN)}, ymin=60, ymax=93.5, xmin=0, xmax=80]
\addplot+[blue, thick, mark=none] table[row sep=\\]{x y\\
1 88.26 \\
2 89.65 \\
3 89.73 \\
4 89.89 \\
5 89.42 \\
6 90.03 \\
7 90.46 \\
8 90.20 \\
9 90.95 \\
10 91.03 \\
11 91.31 \\
12 91.17 \\
13 91.16 \\
14 91.38 \\
15 91.01 \\
16 91.14 \\
17 91.24 \\
18 91.40 \\
19 91.54 \\
20 91.89 \\
21 91.50 \\
22 91.56 \\
23 91.86 \\
24 91.69 \\
25 91.59 \\
26 91.64 \\
27 91.86 \\
28 92.13 \\
29 91.92 \\
30 91.87 \\
31 91.33 \\
32 91.56 \\
33 91.99 \\
34 91.58 \\
35 91.74 \\
36 91.57 \\
37 91.48 \\
38 91.94 \\
39 92.16 \\
40 92.15 \\
41 92.03 \\
42 91.70 \\
43 91.96 \\
44 91.83 \\
45 91.80 \\
46 91.59 \\
47 91.82 \\
48 91.86 \\
49 91.86 \\
50 91.81 \\
51 92.00 \\
52 92.01 \\
53 91.46 \\
54 91.89 \\
55 91.99 \\
56 91.81 \\
57 91.93 \\
58 91.78 \\
59 91.53 \\
60 91.90 \\
61 91.67 \\
62 91.80 \\
63 91.53 \\
64 92.05 \\
65 91.88 \\
66 91.81 \\
67 91.47 \\
68 91.94 \\
69 91.89 \\
70 91.97 \\
71 91.93 \\
72 92.16 \\
73 91.93 \\
74 91.90 \\
75 92.07 \\
76 91.87 \\
77 91.70 \\
78 91.68 \\
79 91.64 \\
80 91.60 \\
};\addlegendentry{CE}

\addplot+[red, thick, mark=none] table[row sep=\\]{x y\\
1 83.45 \\
2 84.52 \\
3 84.13 \\
4 84.74 \\
5 85.02 \\
6 83.50 \\
7 85.24 \\
8 85.60 \\
9 85.17 \\
10 85.15 \\
11 85.46 \\
12 85.29 \\
13 85.58 \\
14 85.84 \\
15 85.46 \\
16 85.69 \\
17 85.96 \\
18 85.97 \\
19 85.47 \\
20 86.07 \\
21 86.11 \\
22 86.04 \\
23 85.74 \\
24 86.00 \\
25 86.00 \\
26 85.51 \\
27 85.48 \\
28 85.80 \\
29 86.09 \\
30 85.75 \\
31 86.14 \\
32 85.96 \\
33 86.09 \\
34 85.68 \\
35 85.97 \\
36 86.13 \\
37 86.05 \\
38 86.32 \\
39 86.27 \\
40 86.47 \\
41 86.29 \\
42 86.04 \\
43 86.35 \\
44 86.25 \\
45 88.97 \\
46 90.49 \\
47 91.12 \\
48 91.18 \\
49 91.35 \\
50 91.44 \\
51 91.30 \\
52 91.14 \\
53 92.10 \\
54 91.93 \\
55 91.89 \\
56 91.68 \\
57 91.80 \\
58 91.93 \\
59 92.00 \\
60 91.97 \\
61 92.04 \\
62 91.66 \\
63 91.77 \\
64 91.88 \\
65 91.88 \\
66 91.87 \\
67 92.13 \\
68 92.05 \\
69 92.12 \\
70 92.43 \\
71 92.33 \\
72 92.58 \\
73 92.37 \\
74 92.31 \\
75 92.34 \\
76 92.58 \\
77 92.42 \\
78 92.22 \\
79 92.58 \\
80 92.58 \\
};\addlegendentry{BOLT}

\addplot[dashed, purple]  coordinates {(0,80.4) (80,80.4)}; \addlegendentry{LDA}
\addplot[dashed, green] coordinates {(0,88.0) (80,88.0)}; \addlegendentry{RF}
\coordinate (spypoint) at (axis cs:75,92.2);
\coordinate (spypos)   at (rel axis cs:0.7,0.7); % relative position inside the axis
\spy[size=1.6cm,draw,fill=white] on (spypoint) in node at (spypos);
% -------- IMDb --------
\nextgroupplot[title={IMDb (BERT-base)}, ymin=80, ymax=95, xmin=1, xmax=8]
\addplot+[blue, thick, mark=none] table[row sep=\\]{x y\\
1  90.93 \\ 2 91.16 \\ 3 92.08 \\ 4 90.68 \\ 5 91.72 \\ 6 91.99 \\ 7 92.12 \\ 8 91.77 \\ };\addlegendentry{CE}
\addplot+[red, thick, mark=none] table[row sep=\\]{x y\\
1  88.75\\ 2 90.54\\ 3 90.03\\ 4 92.04\\ 5 92.34\\ 6 92.46\\ 7 92.73\\ 8 92.76\\ };\addlegendentry{BOLT}
\addplot[dashed, green]  coordinates {(1,80.3) (8,80.3)}; \addlegendentry{RF}
\addplot[dashed, purple] coordinates {(1,86.8) (8,86.8)}; \addlegendentry{LDA}

\end{groupplot}
\end{tikzpicture}

% shared legend placed below the groupplot


